Partially canonical axes in large language model representations

Large language models (LLMs) develop rich internal representations of language, but whether their individual coordinate axes carry meaning, or whether meaning is encoded only in directions in representation space, is still an open question. A common assumption is that individual axes in LLMs are arbitrary. We here challenge this view: across 12 LLMs from six model families, the native axes are reliably more aligned with other models' representations, with human brain responses to language, and with interpretable linguistic features than randomly rotated axes that preserve the same geometry. The native axes nonetheless fall well short of the best achievable alignment, so LLM coordinates are not fully arbitrary but also not fully canonical: they are partially canonical. A theory of how LLMs represent language must explain both the population geometry they learn and why individual units acquire patterns of response profiles that recur across systems.

==> figs/fig_comparison.tex <==
\providecolor{accent}{HTML}{1F4E79}%
\definecolor{cloudcol}{HTML}{4C7FB5}%
\definecolor{natmain}{HTML}{3D6FA8}%
\definecolor{optmain}{HTML}{1F4E79}%
\definecolor{randmain}{HTML}{767676}%
\definecolor{targetcol}{HTML}{C08A2E}%
\colorlet{natdim}{natmain!45}%
\colorlet{optdim}{optmain!45}%
\colorlet{randdim}{randmain!40}%
\begin{tikzpicture}[
    axarrow/.style={-{Stealth[length=2.1mm,width=1.7mm]},line cap=round},
    axlab/.style={font=\scriptsize,inner sep=1pt},
    ghostax/.style={black!28,densely dashed,line width=0.5pt,line cap=round},
    cloud/.style={cloudcol},
    ellring/.style={cloudcol!38,line width=0.35pt},
    ellsil/.style={cloudcol!55,line width=0.5pt},
    panelbg/.style={black!3},
  ]
\begin{scope}[shift={(0,0.3)}]%
\fill[panelbg,rounded corners=6pt] (-0.25,6.85) rectangle (15.75,10.98);
\begin{scope}[shift={(1.95,9.15)},scale=0.80]
    \fill[black!7] (0,-0.866) ellipse (1.386 and 0.301);
    \draw[ellring] plot[smooth cycle] coordinates {(1.497,-0.082) (1.506,-0.043) (1.489,-0.004) (1.446,0.035) (1.379,0.074) (1.288,0.111) (1.175,0.147) (1.042,0.18) (0.891,0.21) (0.725,0.236) (0.547,0.258) (0.359,0.276) (0.165,0.289) (-0.032,0.297) (-0.228,0.3) (-0.42,0.298) (-0.606,0.291) (-0.78,0.279) (-0.942,0.262) (-1.087,0.241) (-1.214,0.215) (-1.32,0.186) (-1.403,0.154) (-1.463,0.119) (-1.497,0.082) (-1.506,0.043) (-1.489,0.004) (-1.446,-0.035) (-1.379,-0.074) (-1.288,-0.111) (-1.175,-0.147) (-1.042,-0.18) (-0.891,-0.21) (-0.725,-0.236) (-0.547,-0.258) (-0.359,-0.276) (-0.165,-0.289) (0.032,-0.297) (0.228,-0.3) (0.42,-0.298) (0.606,-0.291) (0.78,-0.279) (0.942,-0.262) (1.087,-0.241) (1.214,-0.215) (1.32,-0.186) (1.403,-0.154) (1.463,-0.119) (1.497,-0.082)};
    \draw[ellring] plot[smooth cycle] coordinates {(1.497,-0.082) (1.484,-0.01) (1.446,0.062) (1.383,0.132) (1.296,0.2) (1.188,0.265) (1.058,0.326) (0.911,0.38) (0.748,0.429) (0.573,0.47) (0.387,0.503) (0.195,0.527) (0,0.542) (-0.195,0.548) (-0.387,0.545) (-0.573,0.532) (-0.748,0.51) (-0.911,0.48) (-1.058,0.441) (-1.188,0.395) (-1.296,0.342) (-1.383,0.283) (-1.446,0.219) (-1.484,0.152) (-1.497,0.082) (-1.484,0.01) (-1.446,-0.062) (-1.383,-0.132) (-1.296,-0.2) (-1.188,-0.265) (-1.058,-0.326) (-0.911,-0.38) (-0.748,-0.429) (-0.573,-0.47) (-0.387,-0.503) (-0.195,-0.527) (-0,-0.542) (0.195,-0.548) (0.387,-0.545) (0.573,-0.532) (0.748,-0.51) (0.911,-0.48) (1.058,-0.441) (1.188,-0.395) (1.296,-0.342) (1.383,-0.283) (1.446,-0.219) (1.484,-0.152) (1.497,-0.082)};
    \draw[ellring] plot[smooth cycle] coordinates {(0.165,0.289) (0.164,0.357) (0.159,0.42) (0.152,0.475) (0.143,0.521) (0.131,0.559) (0.117,0.588) (0.1,0.606) (0.082,0.614) (0.063,0.611) (0.043,0.598) (0.022,0.575) (0,0.542) (-0.022,0.5) (-0.043,0.449) (-0.063,0.39) (-0.082,0.325) (-0.1,0.254) (-0.117,0.179) (-0.131,0.101) (-0.143,0.021) (-0.152,-0.06) (-0.159,-0.139) (-0.164,-0.216) (-0.165,-0.289) (-0.164,-0.357) (-0.159,-0.42) (-0.152,-0.475) (-0.143,-0.521) (-0.131,-0.559) (-0.117,-0.588) (-0.1,-0.606) (-0.082,-0.614) (-0.063,-0.611) (-0.043,-0.598) (-0.022,-0.575) (-0,-0.542) (0.022,-0.5) (0.043,-0.449) (0.063,-0.39) (0.082,-0.325) (0.1,-0.254) (0.117,-0.179) (0.131,-0.101) (0.143,-0.021) (0.152,0.06) (0.159,0.139) (0.164,0.216) (0.165,0.289)};
    \draw[ellsil,rotate=177.742] (0,0) ellipse (1.507 and 0.617);
    \fill[cloud,opacity=0.3] (-0.697,0.198) circle (0.75pt);
    \fill[cloud,opacity=0.368] (-0.592,0.249) circle (0.821pt);
    \fill[cloud,opacity=0.376] (-0.007,0.347) circle (0.829pt);
    \fill[cloud,opacity=0.38] (1.241,-0.291) circle (0.834pt);
    \fill[cloud,opacity=0.389] (-0.048,0.249) circle (0.844pt);
    \fill[cloud,opacity=0.397] (-0.227,0.324) circle (0.851pt);
    \fill[cloud,opacity=0.404] (-0.29,0.23) circle (0.859pt);
    \fill[cloud,opacity=0.441] (-0.39,-0.549) circle (0.898pt);
    \fill[cloud,opacity=0.455] (-0.306,0.156) circle (0.913pt);
    \fill[cloud,opacity=0.462] (-0.777,0.075) circle (0.92pt);
    \fill[cloud,opacity=0.478] (1.301,0.28) circle (0.936pt);
    \fill[cloud,opacity=0.478] (-0.402,0.209) circle (0.936pt);
    \fill[cloud,opacity=0.493] (0.416,-0.14) circle (0.952pt);
    \fill[cloud,opacity=0.511] (0.648,0.082) circle (0.971pt);
    \fill[cloud,opacity=0.518] (0.897,-0.159) circle (0.978pt);
    \fill[cloud,opacity=0.526] (-1.075,0.301) circle (0.987pt);
    \fill[cloud,opacity=0.552] (-0.139,0.312) circle (1.015pt);
    \fill[cloud,opacity=0.569] (1.261,-0.183) circle (1.033pt);
    \fill[cloud,opacity=0.575] (0.119,0.115) circle (1.038pt);
    \fill[cloud,opacity=0.579] (-0.213,0.096) circle (1.043pt);
    \fill[cloud,opacity=0.593] (-0.313,-0.018) circle (1.058pt);
    \fill[cloud,opacity=0.599] (0.067,0.435) circle (1.064pt);
    \fill[cloud,opacity=0.614] (0.65,-0.461) circle (1.079pt);
    \fill[cloud,opacity=0.62] (-0.09,0.003) circle (1.085pt);
    \fill[cloud,opacity=0.63] (0.254,-0.566) circle (1.096pt);
    \fill[cloud,opacity=0.63] (0.162,0.178) circle (1.096pt);
    \fill[cloud,opacity=0.638] (0.604,0.196) circle (1.104pt);
    \fill[cloud,opacity=0.65] (-0.325,-0.09) circle (1.117pt);
    \fill[cloud,opacity=0.654] (-1.055,-0.388) circle (1.121pt);
    \fill[cloud,opacity=0.663] (0.623,0.407) circle (1.131pt);
    \fill[cloud,opacity=0.668] (-0.203,-0.025) circle (1.136pt);
    \fill[cloud,opacity=0.67] (0.136,0.1) circle (1.138pt);
    \fill[cloud,opacity=0.677] (-0.336,-0.188) circle (1.145pt);
    \fill[cloud,opacity=0.73] (-0.906,-0.264) circle (1.201pt);
    \fill[cloud,opacity=0.732] (0.23,-0.306) circle (1.203pt);
    \fill[cloud,opacity=0.747] (-0.443,-0.225) circle (1.219pt);
    \fill[cloud,opacity=0.751] (0.274,-0.024) circle (1.223pt);
    \fill[cloud,opacity=0.762] (0.799,-0.055) circle (1.234pt);
    \fill[cloud,opacity=0.777] (-0.052,0.09) circle (1.25pt);
    \fill[cloud,opacity=0.791] (-0.226,-0.247) circle (1.265pt);
    \fill[cloud,opacity=0.873] (-0.596,-0.444) circle (1.351pt);
    \fill[cloud,opacity=0.92] (0.027,-0.009) circle (1.4pt);
    \draw[axarrow,color=natdim,line width=0.7pt] (0,0) -- (-0.869,-0.505);
        \draw[axarrow,color=natdim,line width=0.7pt] (0,0) -- (0,1.759);
        \draw[axarrow,color=natmain,line width=1.1pt] (0,0) -- (-1.633,0.268);
\end{scope}
\node[font=\footnotesize,color=black!85] at (1.95,7.47) {LLM representation $X$};
\draw[-{Stealth[length=1.8mm,width=1.4mm]},black!45,line width=0.55pt] (3.42,9.05) -- (3.92,9.05);
\node[font=\scriptsize\bfseries,color=black!85] at (5.15,10.68) {axis response profiles ($X$)};
\node[font=\scriptsize\bfseries,color=black!85] at (11.45,10.68) {target units ($Y$)};
\node[font=\scriptsize,color=black!85] at (11.45,10.32) {another LLM, brain voxels, or features};
\draw[black!12,line width=0.4pt] (6.28,9.85) -- (10.32,9.85);
\draw[black!12,line width=0.4pt] (6.28,9.85) -- (10.32,9.05);
\draw[black!12,line width=0.4pt] (6.28,9.85) -- (10.32,8.25);
\draw[black!12,line width=0.4pt] (6.28,9.05) -- (10.32,9.85);
\draw[black!12,line width=0.4pt] (6.28,9.05) -- (10.32,9.05);
\draw[black!12,line width=0.4pt] (6.28,9.05) -- (10.32,8.25);
\draw[black!12,line width=0.4pt] (6.28,8.25) -- (10.32,9.85);
\draw[black!12,line width=0.4pt] (6.28,8.25) -- (10.32,9.05);
\draw[black!12,line width=0.4pt] (6.28,8.25) -- (10.32,8.25);
\draw[black!30,line width=0.45pt] (6.28,9.05) -- (10.32,9.05);
\draw[black!30,line width=0.45pt] (6.28,8.25) -- (10.32,9.05);
\node[font=\tiny,color=black!55,fill=white,fill opacity=0.9,text opacity=1,inner sep=1pt,rounded corners=1pt] at (7.15,9.05) {$r=0.18$};
\node[font=\tiny,color=black!55,fill=white,fill opacity=0.9,text opacity=1,inner sep=1pt,rounded corners=1pt] at (7.15,8.42) {$r=0.26$};
\draw[accent!55,line width=0.8pt] (6.28,9.05) -- (10.32,9.85);
\fill[accent!55] (6.28,9.05) circle (1.1pt); \fill[accent!55] (10.32,9.85) circle (1.1pt);
\draw[accent,line width=1.0pt] (6.28,9.85) -- (10.32,9.05);
\fill[accent] (6.28,9.85) circle (1.1pt); \fill[accent] (10.32,9.05) circle (1.1pt);
\draw[accent!55,line width=0.8pt] (6.28,8.25) -- (10.32,8.25);
\fill[accent!55] (6.28,8.25) circle (1.1pt); \fill[accent!55] (10.32,8.25) circle (1.1pt);
\node[font=\tiny,color=accent,fill=white,fill opacity=0.9,text opacity=1,inner sep=1pt,rounded corners=1pt] at (9.45,9.21) {$r=0.42$};
\fill[white,rounded corners=1.2pt] (4.08,9.54) rectangle (6.28,10.16);
\draw[accent,line width=0.8pt,rounded corners=1.2pt] (4.08,9.54) rectangle (6.28,10.16);
\begin{scope}[shift={(4.18,9.85)}]
  \clip (-0.1,-0.31) rectangle (2.1,0.31);
  \draw[natmain,line width=0.7pt] plot coordinates {(0,0.05) (0.049,-0.051) (0.098,0.029) (0.146,-0.04) (0.195,0.099) (0.244,0.191) (0.293,-0.166) (0.341,0.061) (0.39,0.085) (0.439,-0.014) (0.488,-0.137) (0.537,-0.082) (0.585,0.029) (0.634,0.04) (0.683,-0.111) (0.732,-0.177) (0.78,-0.085) (0.829,-0.108) (0.878,0.014) (0.927,0.11) (0.976,0.099) (1.024,-0.088) (1.073,0.149) (1.122,-0.068) (1.171,-0.002) (1.22,0.162) (1.268,-0.018) (1.317,0.007) (1.366,0.062) (1.415,-0.035) (1.463,0.036) (1.512,0.202) (1.561,-0.128) (1.61,-0.211) (1.659,0.018) (1.707,-0.033) (1.756,0.04) (1.805,0.158) (1.854,0.092) (1.902,-0.086) (1.951,0.087) (2,-0.183)};
\end{scope}
\node[font=\tiny,color=natmain,anchor=north west,fill=white,fill opacity=0.88,text opacity=1,inner sep=1pt,rounded corners=1pt] at (4.11,10.15) {$x_1$};
\fill[white,rounded corners=1.2pt] (10.32,9.54) rectangle (12.52,10.16);
\draw[black!25,line width=0.4pt,rounded corners=1.2pt] (10.32,9.54) rectangle (12.52,10.16);
\begin{scope}[shift={(10.42,9.85)}]
  \clip (-0.1,-0.31) rectangle (2.1,0.31);
  \draw[targetcol,line width=0.7pt] plot coordinates {(0,0.059) (0.049,-0.12) (0.098,0.179) (0.146,0.025) (0.195,-0.174) (0.244,-0.036) (0.293,-0.23) (0.341,-0.099) (0.39,0.102) (0.439,-0.012) (0.488,-0.186) (0.537,0.031) (0.585,0.153) (0.634,-0.073) (0.683,-0.036) (0.732,0.033) (0.78,0.109) (0.829,-0.04) (0.878,0.097) (0.927,0.142) (0.976,-0.058) (1.024,-0.084) (1.073,0.094) (1.122,-0.021) (1.171,0.027) (1.22,0.014) (1.268,0.065) (1.317,0.026) (1.366,-0.005) (1.415,0.013) (1.463,0.12) (1.512,0.105) (1.561,-0.037) (1.61,-0.097) (1.659,0.204) (1.707,0.083) (1.756,0.075) (1.805,-0.123) (1.854,-0.112) (1.902,0.067) (1.951,-0.086) (2,-0.194)};
\end{scope}
\node[font=\tiny,color=targetcol,anchor=north west,fill=white,fill opacity=0.88,text opacity=1,inner sep=1pt,rounded corners=1pt] at (10.35,10.15) {$y_1$};
\fill[white,rounded corners=1.2pt] (4.08,8.74) rectangle (6.28,9.36);
\draw[black!25,line width=0.4pt,rounded corners=1.2pt] (4.08,8.74) rectangle (6.28,9.36);
\begin{scope}[shift={(4.18,9.05)}]
  \clip (-0.1,-0.31) rectangle (2.1,0.31);
  \draw[natmain,line width=0.7pt] plot coordinates {(0,0.038) (0.049,-0.085) (0.098,0.146) (0.146,0.024) (0.195,-0.081) (0.244,-0.092) (0.293,-0.222) (0.341,-0.133) (0.39,-0.003) (0.439,-0.026) (0.488,-0.121) (0.537,0.072) (0.585,0.095) (0.634,0.013) (0.683,-0.049) (0.732,0.013) (0.78,0.175) (0.829,-0.048) (0.878,0.066) (0.927,0.187) (0.976,-0.029) (1.024,-0.113) (1.073,0.17) (1.122,0.031) (1.171,-0.027) (1.22,0.01) (1.268,0.148) (1.317,0.027) (1.366,-0.115) (1.415,0.102) (1.463,0.073) (1.512,0.062) (1.561,-0.025) (1.61,-0.13) (1.659,0.23) (1.707,-0.005) (1.756,-0.023) (1.805,-0.07) (1.854,-0.097) (1.902,0.06) (1.951,-0.048) (2,-0.212)};
\end{scope}
\node[font=\tiny,color=natmain,anchor=north west,fill=white,fill opacity=0.88,text opacity=1,inner sep=1pt,rounded corners=1pt] at (4.11,9.35) {$x_2$};
\fill[white,rounded corners=1.2pt] (10.32,8.74) rectangle (12.52,9.36);
\draw[accent,line width=0.8pt,rounded corners=1.2pt] (10.32,8.74) rectangle (12.52,9.36);
\begin{scope}[shift={(10.42,9.05)}]
  \clip (-0.1,-0.31) rectangle (2.1,0.31);
  \draw[targetcol,line width=0.7pt] plot coordinates {(0,0.055) (0.049,-0.071) (0.098,0.23) (0.146,-0.128) (0.195,0.103) (0.244,0.046) (0.293,-0.098) (0.341,0.14) (0.39,-0.192) (0.439,-0.07) (0.488,-0.052) (0.537,0.117) (0.585,0.007) (0.634,0.104) (0.683,-0.136) (0.732,-0.138) (0.78,0.086) (0.829,-0.05) (0.878,0.006) (0.927,0.076) (0.976,-0.146) (1.024,-0.112) (1.073,-0.003) (1.122,-0.197) (1.171,-0.011) (1.22,0.043) (1.268,-0.07) (1.317,-0.012) (1.366,0.042) (1.415,0.133) (1.463,0.147) (1.512,0.046) (1.561,-0.137) (1.61,0.019) (1.659,0.024) (1.707,0.042) (1.756,-0.033) (1.805,0.115) (1.854,0.129) (1.902,-0.163) (1.951,0.126) (2,-0.016)};
\end{scope}
\node[font=\tiny,color=targetcol,anchor=north west,fill=white,fill opacity=0.88,text opacity=1,inner sep=1pt,rounded corners=1pt] at (10.35,9.35) {$y_2$};
\fill[white,rounded corners=1.2pt] (4.08,7.94) rectangle (6.28,8.56);
\draw[black!25,line width=0.4pt,rounded corners=1.2pt] (4.08,7.94) rectangle (6.28,8.56);
\begin{scope}[shift={(4.18,8.25)}]
  \clip (-0.1,-0.31) rectangle (2.1,0.31);
  \draw[natmain,line width=0.7pt] plot coordinates {(0,-0.005) (0.049,-0.096) (0.098,-0.033) (0.146,0.075) (0.195,0.026) (0.244,-0.028) (0.293,-0.205) (0.341,0.065) (0.39,-0.23) (0.439,0.044) (0.488,-0.095) (0.537,-0.073) (0.585,-0.044) (0.634,0.038) (0.683,0.203) (0.732,0.045) (0.78,0.127) (0.829,0.103) (0.878,0.021) (0.927,-0.056) (0.976,0.046) (1.024,0.005) (1.073,-0.139) (1.122,-0.224) (1.171,0.19) (1.22,-0.017) (1.268,-0.025) (1.317,0.015) (1.366,0.028) (1.415,0.113) (1.463,-0.013) (1.512,0.104) (1.561,-0.185) (1.61,-0.085) (1.659,-0.076) (1.707,0.093) (1.756,0.119) (1.805,0.02) (1.854,0.063) (1.902,0.055) (1.951,0.015) (2,0.076)};
\end{scope}
\node[font=\tiny,color=natmain,anchor=north west,fill=white,fill opacity=0.88,text opacity=1,inner sep=1pt,rounded corners=1pt] at (4.11,8.55) {$x_3$};
\fill[white,rounded corners=1.2pt] (10.32,7.94) rectangle (12.52,8.56);
\draw[black!25,line width=0.4pt,rounded corners=1.2pt] (10.32,7.94) rectangle (12.52,8.56);
\begin{scope}[shift={(10.42,8.25)}]
  \clip (-0.1,-0.31) rectangle (2.1,0.31);
  \draw[targetcol,line width=0.7pt] plot coordinates {(0,-0.043) (0.049,-0.102) (0.098,-0.016) (0.146,0.13) (0.195,-0.007) (0.244,-0.093) (0.293,-0.181) (0.341,0.159) (0.39,-0.204) (0.439,-0.054) (0.488,-0.08) (0.537,-0.026) (0.585,-0.009) (0.634,0.149) (0.683,0.111) (0.732,-0.078) (0.78,0.18) (0.829,0.082) (0.878,0.033) (0.927,-0.082) (0.976,-0.043) (1.024,0.109) (1.073,-0.189) (1.122,-0.181) (1.171,0.039) (1.22,0.086) (1.268,0.006) (1.317,-0.04) (1.366,0.065) (1.415,0.2) (1.463,-0.074) (1.512,0.003) (1.561,-0.088) (1.61,-0.037) (1.659,-0.125) (1.707,0.013) (1.756,0.071) (1.805,0.07) (1.854,-0.063) (1.902,0.078) (1.951,0.043) (2,0.185)};
\end{scope}
\node[font=\tiny,color=targetcol,anchor=north west,fill=white,fill opacity=0.88,text opacity=1,inner sep=1pt,rounded corners=1pt] at (10.35,8.55) {$y_3$};
\node[font=\scriptsize,color=black!85] at (8.65,7.48) {each target unit is matched to its most correlated axis (train split);};
\node[font=\scriptsize,color=black!85] at (8.65,7.14) {$r$ is then evaluated on held-out stimuli};
\node[font=\small\bfseries,anchor=west] at (-0.25,11.22) {A};
\node[font=\tiny,color=black!85,anchor=north,inner sep=0.5pt] (stimX) at (4.97,7.90) {stimuli};
\draw[-{Stealth[length=1.2mm,width=1mm]},black!85,line width=0.4pt] ([xshift=1.5pt]stimX.east) -- ++(0.35,0);
\node[font=\tiny,color=black!85,anchor=north,inner sep=0.5pt] (stimY) at (11.21,7.90) {stimuli};
\draw[-{Stealth[length=1.2mm,width=1mm]},black!85,line width=0.4pt] ([xshift=1.5pt]stimY.east) -- ++(0.35,0);
\end{scope}
\node[font=\small\bfseries,anchor=west] at (-0.25,6.80) {B};
\begin{scope}[shift={(0,0)}]
\fill[panelbg,rounded corners=6pt] (-0.25,0.55) rectangle (4.75,5.92);
\node[font=\footnotesize\bfseries,color=randmain] at (2.25,5.52) {Random rotation ($\alpha = 1$)};
\node[font=\scriptsize,color=black!85] at (2.25,5.14) {axes drawn at random};
\begin{scope}[shift={(2.25,2.62)}]
    \fill[black!7] (0,-0.866) ellipse (1.386 and 0.301);
    \draw[ellring] plot[smooth cycle] coordinates {(1.497,-0.082) (1.506,-0.043) (1.489,-0.004) (1.446,0.035) (1.379,0.074) (1.288,0.111) (1.175,0.147) (1.042,0.18) (0.891,0.21) (0.725,0.236) (0.547,0.258) (0.359,0.276) (0.165,0.289) (-0.032,0.297) (-0.228,0.3) (-0.42,0.298) (-0.606,0.291) (-0.78,0.279) (-0.942,0.262) (-1.087,0.241) (-1.214,0.215) (-1.32,0.186) (-1.403,0.154) (-1.463,0.119) (-1.497,0.082) (-1.506,0.043) (-1.489,0.004) (-1.446,-0.035) (-1.379,-0.074) (-1.288,-0.111) (-1.175,-0.147) (-1.042,-0.18) (-0.891,-0.21) (-0.725,-0.236) (-0.547,-0.258) (-0.359,-0.276) (-0.165,-0.289) (0.032,-0.297) (0.228,-0.3) (0.42,-0.298) (0.606,-0.291) (0.78,-0.279) (0.942,-0.262) (1.087,-0.241) (1.214,-0.215) (1.32,-0.186) (1.403,-0.154) (1.463,-0.119) (1.497,-0.082)};
    \draw[ellring] plot[smooth cycle] coordinates {(1.497,-0.082) (1.484,-0.01) (1.446,0.062) (1.383,0.132) (1.296,0.2) (1.188,0.265) (1.058,0.326) (0.911,0.38) (0.748,0.429) (0.573,0.47) (0.387,0.503) (0.195,0.527) (0,0.542) (-0.195,0.548) (-0.387,0.545) (-0.573,0.532) (-0.748,0.51) (-0.911,0.48) (-1.058,0.441) (-1.188,0.395) (-1.296,0.342) (-1.383,0.283) (-1.446,0.219) (-1.484,0.152) (-1.497,0.082) (-1.484,0.01) (-1.446,-0.062) (-1.383,-0.132) (-1.296,-0.2) (-1.188,-0.265) (-1.058,-0.326) (-0.911,-0.38) (-0.748,-0.429) (-0.573,-0.47) (-0.387,-0.503) (-0.195,-0.527) (-0,-0.542) (0.195,-0.548) (0.387,-0.545) (0.573,-0.532) (0.748,-0.51) (0.911,-0.48) (1.058,-0.441) (1.188,-0.395) (1.296,-0.342) (1.383,-0.283) (1.446,-0.219) (1.484,-0.152) (1.497,-0.082)};
    \draw[ellring] plot[smooth cycle] coordinates {(0.165,0.289) (0.164,0.357) (0.159,0.42) (0.152,0.475) (0.143,0.521) (0.131,0.559) (0.117,0.588) (0.1,0.606) (0.082,0.614) (0.063,0.611) (0.043,0.598) (0.022,0.575) (0,0.542) (-0.022,0.5) (-0.043,0.449) (-0.063,0.39) (-0.082,0.325) (-0.1,0.254) (-0.117,0.179) (-0.131,0.101) (-0.143,0.021) (-0.152,-0.06) (-0.159,-0.139) (-0.164,-0.216) (-0.165,-0.289) (-0.164,-0.357) (-0.159,-0.42) (-0.152,-0.475) (-0.143,-0.521) (-0.131,-0.559) (-0.117,-0.588) (-0.1,-0.606) (-0.082,-0.614) (-0.063,-0.611) (-0.043,-0.598) (-0.022,-0.575) (-0,-0.542) (0.022,-0.5) (0.043,-0.449) (0.063,-0.39) (0.082,-0.325) (0.1,-0.254) (0.117,-0.179) (0.131,-0.101) (0.143,-0.021) (0.152,0.06) (0.159,0.139) (0.164,0.216) (0.165,0.289)};
    \draw[ellsil,rotate=177.742] (0,0) ellipse (1.507 and 0.617);
    \fill[cloud,opacity=0.3] (-0.697,0.198) circle (0.75pt);
    \fill[cloud,opacity=0.368] (-0.592,0.249) circle (0.821pt);
    \fill[cloud,opacity=0.376] (-0.007,0.347) circle (0.829pt);
    \fill[cloud,opacity=0.38] (1.241,-0.291) circle (0.834pt);
    \fill[cloud,opacity=0.389] (-0.048,0.249) circle (0.844pt);
    \fill[cloud,opacity=0.397] (-0.227,0.324) circle (0.851pt);
    \fill[cloud,opacity=0.404] (-0.29,0.23) circle (0.859pt);
    \fill[cloud,opacity=0.441] (-0.39,-0.549) circle (0.898pt);
    \fill[cloud,opacity=0.455] (-0.306,0.156) circle (0.913pt);
    \fill[cloud,opacity=0.462] (-0.777,0.075) circle (0.92pt);
    \fill[cloud,opacity=0.478] (1.301,0.28) circle (0.936pt);
    \fill[cloud,opacity=0.478] (-0.402,0.209) circle (0.936pt);
    \fill[cloud,opacity=0.493] (0.416,-0.14) circle (0.952pt);
    \fill[cloud,opacity=0.511] (0.648,0.082) circle (0.971pt);
    \fill[cloud,opacity=0.518] (0.897,-0.159) circle (0.978pt);
    \fill[cloud,opacity=0.526] (-1.075,0.301) circle (0.987pt);
    \fill[cloud,opacity=0.552] (-0.139,0.312) circle (1.015pt);
    \fill[cloud,opacity=0.569] (1.261,-0.183) circle (1.033pt);
    \fill[cloud,opacity=0.575] (0.119,0.115) circle (1.038pt);
    \fill[cloud,opacity=0.579] (-0.213,0.096) circle (1.043pt);
    \fill[cloud,opacity=0.593] (-0.313,-0.018) circle (1.058pt);
    \fill[cloud,opacity=0.599] (0.067,0.435) circle (1.064pt);
    \fill[cloud,opacity=0.614] (0.65,-0.461) circle (1.079pt);
    \fill[cloud,opacity=0.62] (-0.09,0.003) circle (1.085pt);
    \fill[cloud,opacity=0.63] (0.254,-0.566) circle (1.096pt);
    \fill[cloud,opacity=0.63] (0.162,0.178) circle (1.096pt);
    \fill[cloud,opacity=0.638] (0.604,0.196) circle (1.104pt);
    \fill[cloud,opacity=0.65] (-0.325,-0.09) circle (1.117pt);
    \fill[cloud,opacity=0.654] (-1.055,-0.388) circle (1.121pt);
    \fill[cloud,opacity=0.663] (0.623,0.407) circle (1.131pt);
    \fill[cloud,opacity=0.668] (-0.203,-0.025) circle (1.136pt);
    \fill[cloud,opacity=0.67] (0.136,0.1) circle (1.138pt);
    \fill[cloud,opacity=0.677] (-0.336,-0.188) circle (1.145pt);
    \fill[cloud,opacity=0.73] (-0.906,-0.264) circle (1.201pt);
    \fill[cloud,opacity=0.732] (0.23,-0.306) circle (1.203pt);
    \fill[cloud,opacity=0.747] (-0.443,-0.225) circle (1.219pt);
    \fill[cloud,opacity=0.751] (0.274,-0.024) circle (1.223pt);
    \fill[cloud,opacity=0.762] (0.799,-0.055) circle (1.234pt);
    \fill[cloud,opacity=0.777] (-0.052,0.09) circle (1.25pt);
    \fill[cloud,opacity=0.791] (-0.226,-0.247) circle (1.265pt);
    \fill[cloud,opacity=0.873] (-0.596,-0.444) circle (1.351pt);
    \fill[cloud,opacity=0.92] (0.027,-0.009) circle (1.4pt);
    \draw[ghostax] (0,0) -- (-1.633,0.268);
    \draw[ghostax] (0,0) -- (-0.869,-0.505);
    \draw[ghostax] (0,0) -- (0,1.759);
    \draw[axarrow,color=randdim,line width=0.7pt] (0,0) -- (-1.668,0.315);
    \node[axlab,color=randdim] at (-1.939,0.366) {\smash{$q_{2}$}};
    \draw[axarrow,color=randdim,line width=0.7pt] (0,0) -- (0.473,-0.983);
    \node[axlab,color=randdim] at (0.55,-1.142) {\smash{$q_{3}$}};
    \draw[axarrow,color=randmain,line width=1.1pt] (0,0) -- (-0.645,-1.535);
    \node[axlab,color=randmain] at (-0.749,-1.784) {\smash{$q_{1}$}};
\end{scope}
\end{scope}
\begin{scope}[shift={(5.5,0)}]
\fill[panelbg,rounded corners=6pt] (-0.25,0.55) rectangle (4.75,5.92);
\node[font=\footnotesize\bfseries,color=natmain] at (2.25,5.52) {Native basis ($\alpha = 0$)};
\node[font=\scriptsize,color=black!85] at (2.25,5.14) {the model's own units};
\begin{scope}[shift={(2.25,2.62)}]
    \fill[black!7] (0,-0.866) ellipse (1.386 and 0.301);
    \draw[ellring] plot[smooth cycle] coordinates {(1.497,-0.082) (1.506,-0.043) (1.489,-0.004) (1.446,0.035) (1.379,0.074) (1.288,0.111) (1.175,0.147) (1.042,0.18) (0.891,0.21) (0.725,0.236) (0.547,0.258) (0.359,0.276) (0.165,0.289) (-0.032,0.297) (-0.228,0.3) (-0.42,0.298) (-0.606,0.291) (-0.78,0.279) (-0.942,0.262) (-1.087,0.241) (-1.214,0.215) (-1.32,0.186) (-1.403,0.154) (-1.463,0.119) (-1.497,0.082) (-1.506,0.043) (-1.489,0.004) (-1.446,-0.035) (-1.379,-0.074) (-1.288,-0.111) (-1.175,-0.147) (-1.042,-0.18) (-0.891,-0.21) (-0.725,-0.236) (-0.547,-0.258) (-0.359,-0.276) (-0.165,-0.289) (0.032,-0.297) (0.228,-0.3) (0.42,-0.298) (0.606,-0.291) (0.78,-0.279) (0.942,-0.262) (1.087,-0.241) (1.214,-0.215) (1.32,-0.186) (1.403,-0.154) (1.463,-0.119) (1.497,-0.082)};
    \draw[ellring] plot[smooth cycle] coordinates {(1.497,-0.082) (1.484,-0.01) (1.446,0.062) (1.383,0.132) (1.296,0.2) (1.188,0.265) (1.058,0.326) (0.911,0.38) (0.748,0.429) (0.573,0.47) (0.387,0.503) (0.195,0.527) (0,0.542) (-0.195,0.548) (-0.387,0.545) (-0.573,0.532) (-0.748,0.51) (-0.911,0.48) (-1.058,0.441) (-1.188,0.395) (-1.296,0.342) (-1.383,0.283) (-1.446,0.219) (-1.484,0.152) (-1.497,0.082) (-1.484,0.01) (-1.446,-0.062) (-1.383,-0.132) (-1.296,-0.2) (-1.188,-0.265) (-1.058,-0.326) (-0.911,-0.38) (-0.748,-0.429) (-0.573,-0.47) (-0.387,-0.503) (-0.195,-0.527) (-0,-0.542) (0.195,-0.548) (0.387,-0.545) (0.573,-0.532) (0.748,-0.51) (0.911,-0.48) (1.058,-0.441) (1.188,-0.395) (1.296,-0.342) (1.383,-0.283) (1.446,-0.219) (1.484,-0.152) (1.497,-0.082)};
    \draw[ellring] plot[smooth cycle] coordinates {(0.165,0.289) (0.164,0.357) (0.159,0.42) (0.152,0.475) (0.143,0.521) (0.131,0.559) (0.117,0.588) (0.1,0.606) (0.082,0.614) (0.063,0.611) (0.043,0.598) (0.022,0.575) (0,0.542) (-0.022,0.5) (-0.043,0.449) (-0.063,0.39) (-0.082,0.325) (-0.1,0.254) (-0.117,0.179) (-0.131,0.101) (-0.143,0.021) (-0.152,-0.06) (-0.159,-0.139) (-0.164,-0.216) (-0.165,-0.289) (-0.164,-0.357) (-0.159,-0.42) (-0.152,-0.475) (-0.143,-0.521) (-0.131,-0.559) (-0.117,-0.588) (-0.1,-0.606) (-0.082,-0.614) (-0.063,-0.611) (-0.043,-0.598) (-0.022,-0.575) (-0,-0.542) (0.022,-0.5) (0.043,-0.449) (0.063,-0.39) (0.082,-0.325) (0.1,-0.254) (0.117,-0.179) (0.131,-0.101) (0.143,-0.021) (0.152,0.06) (0.159,0.139) (0.164,0.216) (0.165,0.289)};
    \draw[ellsil,rotate=177.742] (0,0) ellipse (1.507 and 0.617);
    \fill[cloud,opacity=0.3] (-0.697,0.198) circle (0.75pt);
    \fill[cloud,opacity=0.368] (-0.592,0.249) circle (0.821pt);
    \fill[cloud,opacity=0.376] (-0.007,0.347) circle (0.829pt);
    \fill[cloud,opacity=0.38] (1.241,-0.291) circle (0.834pt);
    \fill[cloud,opacity=0.389] (-0.048,0.249) circle (0.844pt);
    \fill[cloud,opacity=0.397] (-0.227,0.324) circle (0.851pt);
    \fill[cloud,opacity=0.404] (-0.29,0.23) circle (0.859pt);
    \fill[cloud,opacity=0.441] (-0.39,-0.549) circle (0.898pt);
    \fill[cloud,opacity=0.455] (-0.306,0.156) circle (0.913pt);
    \fill[cloud,opacity=0.462] (-0.777,0.075) circle (0.92pt);
    \fill[cloud,opacity=0.478] (1.301,0.28) circle (0.936pt);
    \fill[cloud,opacity=0.478] (-0.402,0.209) circle (0.936pt);
    \fill[cloud,opacity=0.493] (0.416,-0.14) circle (0.952pt);
    \fill[cloud,opacity=0.511] (0.648,0.082) circle (0.971pt);
    \fill[cloud,opacity=0.518] (0.897,-0.159) circle (0.978pt);
    \fill[cloud,opacity=0.526] (-1.075,0.301) circle (0.987pt);
    \fill[cloud,opacity=0.552] (-0.139,0.312) circle (1.015pt);
    \fill[cloud,opacity=0.569] (1.261,-0.183) circle (1.033pt);
    \fill[cloud,opacity=0.575] (0.119,0.115) circle (1.038pt);
    \fill[cloud,opacity=0.579] (-0.213,0.096) circle (1.043pt);
    \fill[cloud,opacity=0.593] (-0.313,-0.018) circle (1.058pt);
    \fill[cloud,opacity=0.599] (0.067,0.435) circle (1.064pt);
    \fill[cloud,opacity=0.614] (0.65,-0.461) circle (1.079pt);
    \fill[cloud,opacity=0.62] (-0.09,0.003) circle (1.085pt);
    \fill[cloud,opacity=0.63] (0.254,-0.566) circle (1.096pt);
    \fill[cloud,opacity=0.63] (0.162,0.178) circle (1.096pt);
    \fill[cloud,opacity=0.638] (0.604,0.196) circle (1.104pt);
    \fill[cloud,opacity=0.65] (-0.325,-0.09) circle (1.117pt);
    \fill[cloud,opacity=0.654] (-1.055,-0.388) circle (1.121pt);
    \fill[cloud,opacity=0.663] (0.623,0.407) circle (1.131pt);
    \fill[cloud,opacity=0.668] (-0.203,-0.025) circle (1.136pt);
    \fill[cloud,opacity=0.67] (0.136,0.1) circle (1.138pt);
    \fill[cloud,opacity=0.677] (-0.336,-0.188) circle (1.145pt);
    \fill[cloud,opacity=0.73] (-0.906,-0.264) circle (1.201pt);
    \fill[cloud,opacity=0.732] (0.23,-0.306) circle (1.203pt);
    \fill[cloud,opacity=0.747] (-0.443,-0.225) circle (1.219pt);
    \fill[cloud,opacity=0.751] (0.274,-0.024) circle (1.223pt);
    \fill[cloud,opacity=0.762] (0.799,-0.055) circle (1.234pt);
    \fill[cloud,opacity=0.777] (-0.052,0.09) circle (1.25pt);
    \fill[cloud,opacity=0.791] (-0.226,-0.247) circle (1.265pt);
    \fill[cloud,opacity=0.873] (-0.596,-0.444) circle (1.351pt);
    \fill[cloud,opacity=0.92] (0.027,-0.009) circle (1.4pt);
    \draw[axarrow,color=natdim,line width=0.7pt] (0,0) -- (-0.869,-0.505);
    \node[axlab,color=natdim] at (-1.009,-0.587) {\smash{$e_{2}$}};
    \draw[axarrow,color=natdim,line width=0.7pt] (0,0) -- (0,1.759);
    \node[axlab,color=natdim] at (0,2.045) {\smash{$e_{3}$}};
    \draw[axarrow,color=natmain,line width=1.1pt] (0,0) -- (-1.633,0.268);
    \node[axlab,color=natmain] at (-1.898,0.312) {\smash{$e_{1}$}};
\end{scope}
\end{scope}
\begin{scope}[shift={(11.0,0)}]
\fill[panelbg,rounded corners=6pt] (-0.25,0.55) rectangle (4.75,5.92);
\node[font=\footnotesize\bfseries,color=optmain] at (2.25,5.52) {Optimal rotation ($Q^{*}$)};
\node[font=\scriptsize,color=black!85] at (2.25,5.14) {axes fitted to the target};
\begin{scope}[shift={(2.25,2.62)}]
    \fill[black!7] (0,-0.866) ellipse (1.386 and 0.301);
    \draw[ellring] plot[smooth cycle] coordinates {(1.497,-0.082) (1.506,-0.043) (1.489,-0.004) (1.446,0.035) (1.379,0.074) (1.288,0.111) (1.175,0.147) (1.042,0.18) (0.891,0.21) (0.725,0.236) (0.547,0.258) (0.359,0.276) (0.165,0.289) (-0.032,0.297) (-0.228,0.3) (-0.42,0.298) (-0.606,0.291) (-0.78,0.279) (-0.942,0.262) (-1.087,0.241) (-1.214,0.215) (-1.32,0.186) (-1.403,0.154) (-1.463,0.119) (-1.497,0.082) (-1.506,0.043) (-1.489,0.004) (-1.446,-0.035) (-1.379,-0.074) (-1.288,-0.111) (-1.175,-0.147) (-1.042,-0.18) (-0.891,-0.21) (-0.725,-0.236) (-0.547,-0.258) (-0.359,-0.276) (-0.165,-0.289) (0.032,-0.297) (0.228,-0.3) (0.42,-0.298) (0.606,-0.291) (0.78,-0.279) (0.942,-0.262) (1.087,-0.241) (1.214,-0.215) (1.32,-0.186) (1.403,-0.154) (1.463,-0.119) (1.497,-0.082)};
    \draw[ellring] plot[smooth cycle] coordinates {(1.497,-0.082) (1.484,-0.01) (1.446,0.062) (1.383,0.132) (1.296,0.2) (1.188,0.265) (1.058,0.326) (0.911,0.38) (0.748,0.429) (0.573,0.47) (0.387,0.503) (0.195,0.527) (0,0.542) (-0.195,0.548) (-0.387,0.545) (-0.573,0.532) (-0.748,0.51) (-0.911,0.48) (-1.058,0.441) (-1.188,0.395) (-1.296,0.342) (-1.383,0.283) (-1.446,0.219) (-1.484,0.152) (-1.497,0.082) (-1.484,0.01) (-1.446,-0.062) (-1.383,-0.132) (-1.296,-0.2) (-1.188,-0.265) (-1.058,-0.326) (-0.911,-0.38) (-0.748,-0.429) (-0.573,-0.47) (-0.387,-0.503) (-0.195,-0.527) (-0,-0.542) (0.195,-0.548) (0.387,-0.545) (0.573,-0.532) (0.748,-0.51) (0.911,-0.48) (1.058,-0.441) (1.188,-0.395) (1.296,-0.342) (1.383,-0.283) (1.446,-0.219) (1.484,-0.152) (1.497,-0.082)};
    \draw[ellring] plot[smooth cycle] coordinates {(0.165,0.289) (0.164,0.357) (0.159,0.42) (0.152,0.475) (0.143,0.521) (0.131,0.559) (0.117,0.588) (0.1,0.606) (0.082,0.614) (0.063,0.611) (0.043,0.598) (0.022,0.575) (0,0.542) (-0.022,0.5) (-0.043,0.449) (-0.063,0.39) (-0.082,0.325) (-0.1,0.254) (-0.117,0.179) (-0.131,0.101) (-0.143,0.021) (-0.152,-0.06) (-0.159,-0.139) (-0.164,-0.216) (-0.165,-0.289) (-0.164,-0.357) (-0.159,-0.42) (-0.152,-0.475) (-0.143,-0.521) (-0.131,-0.559) (-0.117,-0.588) (-0.1,-0.606) (-0.082,-0.614) (-0.063,-0.611) (-0.043,-0.598) (-0.022,-0.575) (-0,-0.542) (0.022,-0.5) (0.043,-0.449) (0.063,-0.39) (0.082,-0.325) (0.1,-0.254) (0.117,-0.179) (0.131,-0.101) (0.143,-0.021) (0.152,0.06) (0.159,0.139) (0.164,0.216) (0.165,0.289)};
    \draw[ellsil,rotate=177.742] (0,0) ellipse (1.507 and 0.617);
    \fill[cloud,opacity=0.3] (-0.697,0.198) circle (0.75pt);
    \fill[cloud,opacity=0.368] (-0.592,0.249) circle (0.821pt);
    \fill[cloud,opacity=0.376] (-0.007,0.347) circle (0.829pt);
    \fill[cloud,opacity=0.38] (1.241,-0.291) circle (0.834pt);
    \fill[cloud,opacity=0.389] (-0.048,0.249) circle (0.844pt);
    \fill[cloud,opacity=0.397] (-0.227,0.324) circle (0.851pt);
    \fill[cloud,opacity=0.404] (-0.29,0.23) circle (0.859pt);
    \fill[cloud,opacity=0.441] (-0.39,-0.549) circle (0.898pt);
    \fill[cloud,opacity=0.455] (-0.306,0.156) circle (0.913pt);
    \fill[cloud,opacity=0.462] (-0.777,0.075) circle (0.92pt);
    \fill[cloud,opacity=0.478] (1.301,0.28) circle (0.936pt);
    \fill[cloud,opacity=0.478] (-0.402,0.209) circle (0.936pt);
    \fill[cloud,opacity=0.493] (0.416,-0.14) circle (0.952pt);
    \fill[cloud,opacity=0.511] (0.648,0.082) circle (0.971pt);
    \fill[cloud,opacity=0.518] (0.897,-0.159) circle (0.978pt);
    \fill[cloud,opacity=0.526] (-1.075,0.301) circle (0.987pt);
    \fill[cloud,opacity=0.552] (-0.139,0.312) circle (1.015pt);
    \fill[cloud,opacity=0.569] (1.261,-0.183) circle (1.033pt);
    \fill[cloud,opacity=0.575] (0.119,0.115) circle (1.038pt);
    \fill[cloud,opacity=0.579] (-0.213,0.096) circle (1.043pt);
    \fill[cloud,opacity=0.593] (-0.313,-0.018) circle (1.058pt);
    \fill[cloud,opacity=0.599] (0.067,0.435) circle (1.064pt);
    \fill[cloud,opacity=0.614] (0.65,-0.461) circle (1.079pt);
    \fill[cloud,opacity=0.62] (-0.09,0.003) circle (1.085pt);
    \fill[cloud,opacity=0.63] (0.254,-0.566) circle (1.096pt);
    \fill[cloud,opacity=0.63] (0.162,0.178) circle (1.096pt);
    \fill[cloud,opacity=0.638] (0.604,0.196) circle (1.104pt);
    \fill[cloud,opacity=0.65] (-0.325,-0.09) circle (1.117pt);
    \fill[cloud,opacity=0.654] (-1.055,-0.388) circle (1.121pt);
    \fill[cloud,opacity=0.663] (0.623,0.407) circle (1.131pt);
    \fill[cloud,opacity=0.668] (-0.203,-0.025) circle (1.136pt);
    \fill[cloud,opacity=0.67] (0.136,0.1) circle (1.138pt);
    \fill[cloud,opacity=0.677] (-0.336,-0.188) circle (1.145pt);
    \fill[cloud,opacity=0.73] (-0.906,-0.264) circle (1.201pt);
    \fill[cloud,opacity=0.732] (0.23,-0.306) circle (1.203pt);
    \fill[cloud,opacity=0.747] (-0.443,-0.225) circle (1.219pt);
    \fill[cloud,opacity=0.751] (0.274,-0.024) circle (1.223pt);
    \fill[cloud,opacity=0.762] (0.799,-0.055) circle (1.234pt);
    \fill[cloud,opacity=0.777] (-0.052,0.09) circle (1.25pt);
    \fill[cloud,opacity=0.791] (-0.226,-0.247) circle (1.265pt);
    \fill[cloud,opacity=0.873] (-0.596,-0.444) circle (1.351pt);
    \fill[cloud,opacity=0.92] (0.027,-0.009) circle (1.4pt);
    \draw[ghostax] (0,0) -- (-1.633,0.268);
    \draw[ghostax] (0,0) -- (-0.869,-0.505);
    \draw[ghostax] (0,0) -- (0,1.759);
    \draw[axarrow,color=optdim,line width=0.7pt] (0,0) -- (0.732,0.727);
    \node[axlab,color=optdim] at (0.85,0.845) {\smash{$q^{*}_{2}$}};
    \draw[axarrow,color=optdim,line width=0.7pt] (0,0) -- (1.359,0.753);
    \node[axlab,color=optdim] at (1.579,0.875) {\smash{$q^{*}_{3}$}};
    \draw[axarrow,color=optmain,line width=1.1pt] (0,0) -- (-1.02,1.525);
    \node[axlab,color=optmain] at (-1.185,1.773) {\smash{$q^{*}_{1}$}};
\end{scope}
\end{scope}
\draw[-{Stealth[length=2mm,width=1.6mm]},black!55,line width=0.6pt]
  (6.55,6.06) .. controls (4.9,6.62) and (3.6,6.62) .. (2.25,6.12);
\node[font=\scriptsize,color=black!85] at (4.35,6.74) {sample $Q \sim \mathrm{Unif}\!\left(\mathrm{SO}(n)\right)$};
\draw[-{Stealth[length=2mm,width=1.6mm]},black!55,line width=0.6pt]
  (8.95,6.06) .. controls (10.6,6.62) and (11.9,6.62) .. (13.25,6.12);
\node[font=\scriptsize,color=black!85] at (11.15,6.74) {learn $Q^{*}$ on $\mathrm{SO}(n)$};

\end{tikzpicture}%
